Approximating exponential family models (not single distributions) with a two-network architecture

Recently much attention has been paid to deep generative models, since they have been used to great success for variational inference, generation of complex data types, and more. In most all of these settings, the goal has been to find a particular member of that model family: optimized parameters index a distribution that is close (via a divergence or classification metric) to a target distribution. Much less attention, however, has been paid to the problem of learning a model itself. Here we introduce a two-network architecture and optimization procedure for learning intractable exponential family models (not a single distribution from those models). These exponential families are learned accurately, allowing operations like posterior inference to be executed directly and generically with an input choice of natural parameters, rather than performing inference via optimization for each particular distribution within that model.

==> efn1.tex <==
\def\xnode{\node[align=left, draw,thick,circle,black,minimum size=1.0cm,fill=gray!20!white]}
\def\znode{\node[align=left, draw,thick,circle,black,minimum size=1.0cm,fill=white]}

% IMPORTANT: define relative positions of the subpanels here.  Allows easy shuffling.
\def\xa{-6.0}
\def\xb{-2.7}
\def\xc{2.4}

\begin{tikzpicture}[>=triangle 45, triangle/.style = {fill=white, regular polygon, regular polygon sides=3 }]%,transform canvas={scale=0.8}]

% panel A
\node (A) at (\xa+0.2, 0.4) {{\bf A}};

  \xnode (x) at (\xa+2,-2.0) {{\bf $x$}};
 \znode (z) at (\xa+2,0.0) {$z$};
 \node (a0) at (\xa+0.5,0.0) {$\alpha$};
 \node (a) at (\xa+0.5,-2.0) {$\beta$};
  
 \draw[thick,->] (z)--(x);
\draw[thick,->] (a0)--(z);
\draw[thick,->] (a)--(x);
 \node[rectangle,draw=black, thick, rounded corners, fit=(x),inner sep=3.5mm](plate1) {};
 
\node (zx) at (\xa+2,-4.5) {\footnotesize $p(z | x_1,...,x_N) $};
 \node (post) at (\xa+2,-3.0) {};
\draw[thick,dashed,->] (post)--(zx); 
 
% panel B
\node (B) at (\xb+0.3, 0.4) {{\bf B}};
 
 \node[triangle, draw=black, thick,inner sep=3mm](d0) at (\xb + 2.7,-0.4) {}; 
% TRIANGLE PICTURES HERE
 \node (t0) at (\xb + 2.7 - 0.024,-0.4+0.2) {\includegraphics[width=18.5mm]{t0.png}};  % include a picture here

 \node[triangle, draw=black, thick,inner sep=3mm](d1) at (\xb + 1.0,-2.3) {}; 
  \node[triangle, draw=black, thick,inner sep=3mm](d2) at (\xb + 2.7,-2.3) {}; 
   \node[triangle, draw=black, thick,inner sep=3mm](d3) at (\xb+4.4,-2.3) {};  
% TRIANGLE PICTURES HERE
 \node (t11) at (\xb + 1.0 - 0.024,-2.3+0.2) {\includegraphics[width=18.5mm]{t11a.png}};  % include a picture here
 \node (t12) at (\xb + 2.7 - 0.024,-2.3+0.2) {\includegraphics[width=18.5mm]{t12.png}};  % include a picture here
 \node (t13) at (\xb + 4.4 - 0.024,-2.3+0.2) {\includegraphics[width=18.5mm]{t13.png}};  % include a picture here

  \node (dt) at (\xb + 3.5,-2.1){...};

 \node[triangle, draw=black, thick,inner sep=3mm](dp1) at (\xb + 1.0,-4.7) {}; 
  \node[triangle, draw=black, thick,inner sep=3mm](dp2) at (\xb + 2.7,-4.7) {}; 
   \node[triangle, draw=black, thick,inner sep=3mm](dp3) at (\xb + 4.4,-4.7) {};  
% TRIANGLE PICTURES HERE
 \node (t21) at (\xb + 1.0 - 0.024,-4.7+0.2) {\includegraphics[width=18.5mm]{t21.png}};  % include a picture here
 \node (t22) at (\xb + 2.7 - 0.024,-4.7+0.2) {\includegraphics[width=18.5mm]{t22.png}};  % include a picture here
 \node (t23) at (\xb + 4.4 - 0.024,-4.7+0.2) {\includegraphics[width=18.5mm]{t23.png}};  % include a picture here

  \node (dpt) at (\xb + 3.5,-4.3){...};

 \node (p1) at (\xb + 1.0,-2.8) {};
  \node (p2) at (\xb + 2.7,-2.8) {};
   \node (p3) at (\xb + 4.4,-2.8) {};
\draw[thick,dashed,->] (p1)--(dp1); 
\draw[thick,dashed,->] (p2)--(dp2); 
\draw[thick,dashed,->] (p3)--(dp3); 

\draw[thick,->] (d0.south)--(d1.north); 
\draw[thick,->] (d0.south)--(d2.north); 
\draw[thick,->] (d0.south)--(d3.north); 


% panel C
\node (C) at (\xc, 0.4) {{\bf C}};

\node (w) at (\xc+1.5,0.0) {$w\! \sim\! q_0(w)$};

\node (nf1) at (\xc+1.5, -1.1)  {};
\draw[draw=black,thick] (\xc+0.5, -1.2) rectangle ++(2.2,0.2);
\draw[thick,->] (w.south)--(nf1.north);

\node (nf2) at (\xc+1.5, -2.1)  {};
\draw[draw=black,thick] (\xc+0.5, -2.2) rectangle ++(2.2,0.2);
\draw[thick,->] (nf1.south)--(nf2.north);

\node (nf3) at (\xc+1.5, -3.1)  {};
\draw[draw=black,thick] (\xc+0.5, -3.2) rectangle ++(2.2,0.2);
\draw[thick,dotted] (nf2.south)--(nf3.north);

\node (nf4) at (\xc+1.5, -4.4)  {$z\!=\!g_\theta(w)\! \sim\! q_\phi(z;\eta)$};
\draw[thick,->] (nf3.south)--(nf4.north);

% now the theta of eta network.
\node (eta) at (\xc+5.6, -2.1) {$\eta$};

\node (te1) at (\xc+4.9, -2.1)  {};
\draw[draw=black,thick] (\xc+4.8, -3.2) rectangle ++(0.2,2.2);
\draw[thick,->] (eta)--(te1);

\node (te2) at (\xc+4.3, -2.1)  {};
\draw[draw=black,thick] (\xc+4.2, -3.2) rectangle ++(0.2,2.2);
\draw[thick,->] (te1)--(te2);

\node (te3) at (\xc+3.7, -2.1)  {};
\draw[draw=black,thick] (\xc+3.6, -3.2) rectangle ++(0.2,2.2);
\draw[thick,dotted] (te2)--(te3);


% connect networks
\node (nf1r) at (\xc+2.6, -1.1)  {};
\node (nf2r) at (\xc+2.6, -2.1)  {};
\node (nf3r) at (\xc+2.6, -3.1)  {};
\draw[thick,->] (te3)--(nf1r); 
\draw[thick,->] (te3)--(nf2r); 
\draw[thick,->] (te3)--(nf3r); 

\node (tpe) at (\xc+2.3, -2.5) {$\theta\! =\! f_{\phi} (\eta)$};
\node (phi) at (\xc+4.3, -3.5) {$\phi$};


% \xnode (x) at (-4.0,-2.0) {$x$};
% \znode (z) at (-4.0,0.0) {$z$};
% \node (a) at (-5.0,-2.0) {$\gamma$};
% \node (a0) at (-5.0,0.0) {$\alpha_0$};
%
%  \draw[thick] (x)--(z);
%  \draw[thick] (a0)--(z); 
%  \draw[thick] (a)--(x);
%  
  
%  \gmnode (X) at (0,0) {};
%  \node[align=center] at (X)        {$\sigma\left(\sum_i \!w_{ij}^0 x_{i}^0 \!+\! b_j^1\right)$};
%  \node (X1) at (-3.0,-2.0) {$x_{3}^0$};
%  \node (X2) at (-3.0,0) {$x_{2}^0$};
%  \node (X3) at (-3.0,2.0) {$x_{1}^0$};
%  \node[circle,fill=black] (X4) at (2.5,0) {};
%  \node (X5) at (4.0,-2.0) {...};
%  \node (X6) at (4.0,0.0) {...};
%  \node (X7) at (4.0,2.0) {...};
%  \node (X8) at (1,-2.5) {Neural unit};
%  
%  \draw[thick] (X)--(X1) node[pos=0.8,scale=0.2,label=right:{$w_{3j}^0$}] {};
%  \draw[thick] (X)--(X2) node[pos=0.5,scale=0.2,label=above:{$w_{2j}^0$}] {};
%  \draw[thick] (X)--(X3) node[pos=0.8,scale=0.2,label=right:{$w_{1j}^0$}] {};
%  \draw[thick] (X)--(X4) node[pos=0.5,scale=0.2,label=above:{$x_j^1$}] {};
%  \draw[thick] (X4)--(X5) ;
%  \draw[thick] (X4)--(X6);
%  \draw[thick] (X4)--(X7) node[pos=0.5,scale=0.2,label=right:{}] {};

% \node[obs]                   (x)      {$x$} ; %
%  %\node[latent, above=of T]    (theta)  {$\theta$}; %
%%\node[const, above=of x] (f) {};
%  \node[latent, above=of x]    (z)      {$z$} ; %
%  \node[const, left=of z] (a0) {$\alpha_0$};
%
%\edge {z}{x};
%\edge {a0}{z};
%

%  \plate {plate1} { (x) } {$N$}; %
 
%  % More nodes
%  \factoredge {x}  {z}     {x} ; %
% % Define nodes
%  \node[obs]                               (y) {$y$};
%  \node[latent, above=of y, xshift=-1.2cm] (w) {$\mathbf{w}$};
%  \node[latent, above=of y, xshift=1.2cm]  (x) {$\mathbf{x}$};
%  \node[latent, right=2cm of y]            (t) {$\tau$};
%
%  % Connect the nodes
%  \edge {x,w,t} {y} ; %
%
%  % Plates
%  \plate {yx} {(x)(y)} {$N$} ;
%  \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

 
 
  
\end{tikzpicture}

